Bayesian Massive MIMO Channel Estimation with Parameter Estimation Using Low-Resolution ADCs

In order to reduce hardware complexity and power consumption, massive multiple-input multiple-output (MIMO) systems employ low-resolution analog-to-digital converters (ADCs) to acquire quantized measurements $\boldsymbol y$. This poses new challenges to the channel estimation problem, and the sparse prior on the channel coefficient vector $\boldsymbol x$ in the angle domain is often used to compensate for the information lost during quantization. By interpreting the sparse prior from a probabilistic perspective, we can assume $\boldsymbol x$ follows certain sparse prior distribution and recover it using approximate message passing (AMP). However, the distribution parameters are unknown in practice and need to be estimated. Due to the increased computational complexity in the quantization noise model, previous works either use an approximated noise model or manually tune the noise distribution parameters. In this paper, we treat both signals and parameters as random variables and recover them jointly within the AMP framework. The proposed approach leads to a much simpler parameter estimation method, allowing us to work with the quantization noise model directly. Experimental results show that the proposed approach achieves state-of-the-art performance under various noise levels and does not require parameter tuning, making it a practical and maintenance-free approach for channel estimation.

==> model_gamp.tex <==
% model_pca2.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.
\definecolor{00BCB4}{RGB}{0,188,180}
\definecolor{C4E86B}{RGB}{196,232,107}
\definecolor{FF3561}{RGB}{255,53,97}
%\definecolor{F775A9}{RGB}{247,117,169}


%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  
  \fill[00BCB4, opacity=0.2, rounded corners] (-0.7,-4.5) rectangle (2.5,1.9);
  \fill[C4E86B, opacity=0.3, rounded corners] (1.2,-3.4) rectangle (5.8,3);
  \fill[FF3561, opacity=0.2, rounded corners] (4.6,-4.5) rectangle (7.9,1.9);


  \fill[00BCB4, opacity=0.4, rounded corners] (-0.7,-4.5) rectangle (2.5,-3.5);
  \node[text width=3cm, align=center] at (0.9,-4) {Signal prior};
  \fill[C4E86B, opacity=0.7, rounded corners] (1.2,2) rectangle (5.8,3);
  \node[text width=4.5cm, align=center] at (3.5,2.5) {Measurement system};
  \fill[FF3561, opacity=0.4, rounded corners] (4.6,-4.5) rectangle (7.9,-3.5);
  \node[text width=3cm, align=center] at (6.25,-4) {Noise prior};  


  
  \node[latent,fill=00BCB4!20] (lambda_1) {$\lambda_1$};
  %\factor[left=of lambda_1] {Lambda_1-f} {above:$\Lambda_1$} {lambda_1} {};
  \node[latent,fill=00BCB4!20, below = 1 of lambda_1] (lambda_L) {$\lambda_L$};
  %\factor[left=of lambda_L] {Lambda_L-f} {above:$\Lambda_L$} {lambda_L} {};
  
  \path (lambda_1) -- node[auto=false]{\vdots} (lambda_L);
  %\path (Lambda_1-f) -- node[auto=false]{\vdots} (Lambda_L-f);
  
  
  \node[latent,fill=C4E86B!30, above=0.533 of lambda_1, xshift=3.5cm] (x_1) {$x_1$};
  \node[latent,fill=C4E86B!30, below=0.666 of x_1] (x_2) {$x_2$};
  \node[latent,fill=C4E86B!30, below=2 of x_2] (x_N) {$x_N$};
  
  \path (x_2) -- node[auto=false]{\vdots} (x_N);
  
  \factor[left=0 of x_1, xshift=-1.5cm] {Omega_1-f} {above:$\Omega_1$} {x_1, lambda_1, lambda_L}{};
  \factor[left=0 of x_2, xshift=-1.5cm] {Omega_2-f} {above:$\Omega_2$} {x_2, lambda_1, lambda_L}{};
  \factor[left=0 of x_N, xshift=-1.5cm] {Omega_N-f} {below:$\Omega_N$} {x_N, lambda_1, lambda_L}{};
  \path(Omega_2-f) -- node[auto=false]{\vdots} (Omega_N-f);
  
  \node[latent,fill=FF3561!20, right=0 of lambda_1, xshift=6.5cm] (theta_1) {$\theta_1$};
  \node[latent,fill=FF3561!20, right=0 of lambda_L, xshift=6.5cm] (theta_K) {$\theta_K$};
  \path(theta_1) -- node[auto=false]{\vdots} (theta_K);
  
  %\factor[right=of theta_1] {Theta_1-f} {above:$\Theta_1$}{theta_1}{};
  %\factor[right=of theta_K] {Theta_K-f} {above:$\Theta_K$}{theta_K}{};
  %\path(Theta_1-f) -- node[auto=false]{\vdots} (Theta_K-f);

  
  \factor[right=0 of x_1, xshift=1.5cm] {Phi_1-f} {above:$\Phi_1$} {theta_1, theta_K, x_1, x_2, x_N} {};
  \factor[right=0 of x_2, xshift=1.5cm] {Phi_2-f} {above:$\Phi_2$} {theta_1, theta_K, x_1, x_2, x_N} {};
  \factor[right=0 of x_N, xshift=1.5cm] {Phi_M-f} {below:$\Phi_M$} {theta_1, theta_K, x_1, x_2, x_N} {};
  
  \path(Phi_2-f) -- node[auto=false]{\vdots} (Phi_M-f);
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


